Understanding Neural Network Binarization with Forward and Backward Proximal Quantizers

In neural network binarization, BinaryConnect (BC) and its variants are considered the standard. These methods apply the sign function in their forward pass and their respective gradients are backpropagated to update the weights. However, the derivative of the sign function is zero whenever defined, which consequently freezes training. Therefore, implementations of BC (e.g., BNN) usually replace the derivative of sign in the backward computation with identity or other approximate gradient alternatives. Although such practice works well empirically, it is largely a heuristic or ''training trick.'' We aim at shedding some light on these training tricks from the optimization perspective. Building from existing theory on ProxConnect (PC, a generalization of BC), we (1) equip PC with different forward-backward quantizers and obtain ProxConnect++ (PC++) that includes existing binarization techniques as special cases; (2) derive a principled way to synthesize forward-backward quantizers with automatic theoretical guarantees; (3) illustrate our theory by proposing an enhanced binarization algorithm BNN++; (4) conduct image classification experiments on CNNs and vision transformers, and empirically verify that BNN++ generally achieves competitive results on binarizing these models.

==> img/fb-quantizers/bireal-b.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 0;
        func2(\x) = ( \x <= 0 ) * (2*\x + 2);
        func3(\x) = and(\x >= 0, \x <= 1) * (2-2*\x));
        func4(\x) = 0;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2.5, ymax=2.5, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
           
        \addplot[domain=-1.7:-1, blue] {func1(x)}; 
        \addplot[domain=-1:0, blue] {func2(x)};
        \addplot[domain=0:1, blue] {func3(x)};
        \addplot[domain=1:1.7, blue] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        %\addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/bireal-f.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = ( \x <= 0 ) * (2*\x + \x^2);
        func3(\x) = and(\x >= 0, \x <= 1) * (2*\x - \x^2));
        func4(\x) = 1.0;}]
       
    \begin{axis}
        [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-1, red] {func1(x)}; 
        \addplot[domain=-1:0, red] {func2(x)};
        \addplot[domain=0:1, red] {func3(x)};
        \addplot[domain=1:1.7, red] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        %\addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/ede-b.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 0;
        func2(\x) = ( \x <= 0 ) * (10*(1-tanh(10*x)^2));
        func3(\x) = and(\x >= 0, \x <= 1) * (10*(1-tanh(10*x)^2));
        func4(\x) = 0;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-10, ymax=10, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
           
        \addplot[domain=-1.7:-1, blue] {func1(x)}; 
        \addplot[domain=-1:0, blue] {func2(x)};
        \addplot[domain=0:1, blue] {func3(x)};
        \addplot[domain=1:1.7, blue] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        %\addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/ede-f.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1;
        func2(\x) = ( \x <= 0 ) * (tanh(10*\x));
        func3(\x) = and(\x >= 0, \x <= 1) * (tanh(10*\x));
        func4(\x) = 1;}]
       
    \begin{axis}
        [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-1, red] {func1(x)}; 
        \addplot[domain=-1:0, red] {func2(x)};
        \addplot[domain=0:1, red] {func3(x)};
        \addplot[domain=1:1.7, red] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        %\addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/gss.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 0;
        func2(\x) = (\x <= 0 )  * (10*(2-10*\x*tanh(5*\x)))/(1+cosh(10*\x));
        func3(\x) = and(\x >= 0, \x <= 1) * (10*(2-10*\x*tanh(5*\x)))/(1+cosh(10*\x));
        func4(\x) = 0;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-11, ymax=11, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, blue] {func1(x)}; 
        \addplot[domain=-1.0:0, blue] {func2(x)};
        \addplot[domain=0:1, blue] {func3(x)};
        \addplot[domain=1:1.7, blue] {func4(x)};

                 
        %\addplot[gray, solid] coordinates {(-1,0)(-1,1)};
        %\addplot[gray, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/identity-b.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 1;
        func2(\x) = (\x <= 0 ) * 1;
        func3(\x) = and(\x >= 0, \x <= 1) * 1;
        func4(\x) = 1;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, blue] {func1(x)}; 
        \addplot[domain=-1.0:0, blue] {func2(x)};
        \addplot[domain=0:1, blue] {func3(x)};
        \addplot[domain=1:1.7, blue] {func4(x)};

                 
        %\addplot[red, solid] coordinates {(-1,0)(-1,1)};
        %\addplot[red, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/identity.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 1;
        func2(\x) = (\x <= 0 ) * 1;
        func3(\x) = and(\x >= 0, \x <= 1) * 1;
        func4(\x) = 1;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, red] {func1(x)}; 
        \addplot[domain=-1.0:0, red] {func2(x)};
        \addplot[domain=0:1, red] {func3(x)};
        \addplot[domain=1:1.7, red] {func4(x)};

                 
        %\addplot[red, solid] coordinates {(-1,0)(-1,1)};
        %\addplot[red, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/indicator-s.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 0;
        func2(\x) = (\x <= 0.5 ) * 1;
        func3(\x) = and(\x >= 0.5, \x <= 1.5) * 1;
        func4(\x) = 0;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-2, xmax=2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-0.5, blue] {func1(x)}; 
        \addplot[domain=-0.5:0.5, blue] {func2(x)};
        \addplot[domain=0.5:1.5, blue] {func3(x)};
        \addplot[domain=1.5:1.7, blue] {func4(x)};

                 
        \addplot[blue, solid] coordinates {(-0.5,0)(-0.5,1)};
        \addplot[blue, solid] coordinates {(1.5,0)(1.5,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/indicator.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 0;
        func2(\x) = (\x <= 0 ) * 1;
        func3(\x) = and(\x >= 0, \x <= 1) * 1;
        func4(\x) = 0;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, blue] {func1(x)}; 
        \addplot[domain=-1.0:0, blue] {func2(x)};
        \addplot[domain=0:1, blue] {func3(x)};
        \addplot[domain=1:1.7, blue] {func4(x)};

                 
        \addplot[blue, solid] coordinates {(-1,0)(-1,1)};
        \addplot[blue, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/lq.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = ( \x <= 0 ) * (\x - 0.2);
        func3(\x) = and(\x >= 0, \x <= 0.8) * (\x + 0.2);
        func4(\x) = 1.0;}]
       
    \begin{axis}
        [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-0.8, red] {func1(x)}; 
        \addplot[domain=-0.8:0, red] {func2(x)};
        \addplot[domain=0:0.8, red] {func3(x)};
        \addplot[domain=0.8:1.7, red] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        \addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        \addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/rbnn-b.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = 0;
        func2(\x) = ( \x <= 0 ) * (0.5*(sqrt(2)*2+4*\x));
        func3(\x) = and(\x >= 0, \x <= 1) * (0.5*(sqrt(2)*2-4*\x));
        func4(\x) = 0;
        func5(\x) = ( \x <= 0 ) * (2*\x + 2);
        func6(\x) = and(\x >= 0, \x <= 1) * (2-2*\x));}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-2.5, ymax=2.5, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
           
           
        \addplot[domain=-1.7:-sqrt(2)/2, blue] {func1(x)}; 
        \addplot[domain=-sqrt(2)/2:0, blue] {func2(x)};
        \addplot[domain=0:sqrt(2)/2, blue] {func3(x)};
        \addplot[domain=sqrt(2)/2:1.7, blue] {func4(x)};
        
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        %\addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/rbnn-f.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -0.5;
        func2(\x) = ( \x <= 0 ) * (0.5*(4*\x^2/2+sqrt(2)*2*\x));
        func3(\x) = and(\x >= 0, \x <= 1) * (0.5*(-4*\x^2/2+sqrt(2)*2*\x));
        func4(\x) = 0.5;}]
       
    \begin{axis}
        [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-sqrt(2)/2, red] {func1(x)}; 
        \addplot[domain=-sqrt(2)/2:0, red] {func2(x)};
        \addplot[domain=0:sqrt(2)/2, red] {func3(x)};
        \addplot[domain=sqrt(2)/2:1.7, red] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        %\addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1,-1)(1, 1)(0,0)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
    
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/sign-s.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1;
        func2(\x) = (\x <= 0.5 ) * -1;
        func3(\x) = and(\x >= 0.5, \x <= 1) * 1;
        func4(\x) = 1;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, red] {func1(x)}; 
        \addplot[domain=-1.0:0.5, red] {func2(x)};
        \addplot[domain=0.5:1, red] {func3(x)};
        \addplot[domain=1:1.7, red] {func4(x)};

                 
        %\addplot[red, solid] coordinates {(-1,0)(-1,1)};
        %\addplot[red, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/sign.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1;
        func2(\x) = (\x <= 0 ) * -1;
        func3(\x) = and(\x >= 0, \x <= 1) * 1;
        func4(\x) = 1;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, red] {func1(x)}; 
        \addplot[domain=-1.0:0, red] {func2(x)};
        \addplot[domain=0:1, red] {func3(x)};
        \addplot[domain=1:1.7, red] {func4(x)};

                 
        %\addplot[red, solid] coordinates {(-1,0)(-1,1)};
        %\addplot[red, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/fb-quantizers/ss10.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1;
        func2(\x) = (\x <= 0 )  * (2* (1/(1+e^(-10*\x)))*(1+10*\x*(1-(1/(1+e^(-10*\x))))))-1;
        func3(\x) = and(\x >= 0, \x <= 1) * (2* (1/(1+e^(-10*\x)))*(1+10*\x*(1-(1/(1+e^(-10*\x))))))-1;
        func4(\x) = 1;}]
       
    \begin{axis}
       [width=4.5cm,
         height=4.5cm,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=blue,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=red,only marks,mark=square, mark size=0.5pt},
         label style={font=\tiny},
         tick label style={font=\tiny}]
        
        \addplot[domain=-1.7:-1.0, red] {func1(x)}; 
        \addplot[domain=-1.0:0, red] {func2(x)};
        \addplot[domain=0:1, red] {func3(x)};
        \addplot[domain=1:1.7, red] {func4(x)};

                 
        %\addplot[gray, solid] coordinates {(-1,0)(-1,1)};
        %\addplot[gray, solid] coordinates {(1,0)(1,1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/linear_quantizer_left.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x <= 0 ) * (0.8*\x -0.2);
        func3(\x) = and(\x >= 0, \x <= 1) * (0.8*\x + 0.2);
        func4(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         height=1.25\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=$\LP{\rho}(w^*)$,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=$w^*$,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-1.0, gray] {func1(x)}; 
        \addplot[domain=-1.0:0, gray] {func2(x)};
        \addplot[domain=0:1, gray] {func3(x)};
        \addplot[domain=1:1.7, gray] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        \addplot[voldot]coordinates{(-1,-1)(1, 1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
        \node (p2minus) at (axis cs:0.15, -0.2) {\small $p_2^-$};
        \node (p2plus) at (axis cs:-0.15, 0.2) {\small $p_2^+$};
    \end{axis}
\end{tikzpicture} 

==> img/linear_quantizer_mid.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = ( \x <= 0 ) * (\x - 0.2);
        func3(\x) = and(\x >= 0, \x <= 0.8) * (\x + 0.2);
        func4(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         height=1.25\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=$\LP{\rho}(w^*)$,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=$w^*$,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-0.8, gray] {func1(x)}; 
        \addplot[domain=-0.8:0, gray] {func2(x)};
        \addplot[domain=0:0.8, gray] {func3(x)};
        \addplot[domain=0.8:1.7, gray] {func4(x)};
        
        \addplot[soldot]coordinates{(0,-0.2)(0 ,0.2)};
        \addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        \addplot[voldot]coordinates{(-1,-1)(1, 1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
        
        \node (p2minus) at (axis cs:0.15, -0.2) {\small $p_2^-$};
        \node (p2plus) at (axis cs:-0.15, 0.2) {\small $p_2^+$};
    \end{axis}
\end{tikzpicture} 

==> img/linear_quantizer_right.tex <==
\begin{tikzpicture}
    [declare function={
        func1(\x) = -1.0;
        func2(\x) = (\x <= 0 ) * (1.25*\x);
        func3(\x) = and(\x >= 0, \x <= 0.8) * (1.25*\x );
        func4(\x) = 1.0;}]
       
    \begin{axis}
        [width=1.2\linewidth,
         height=1.25\linewidth,
         axis x line=middle, 
         axis y line=middle,
         ymin=-1.3, ymax=1.3, ytick={-1,...,1}, ylabel=$\LP{\rho}(w^*)$,
         xmin=-1.2, xmax=1.2, xtick={-1,...,1}, xlabel=$w^*$,
         samples=101, every axis plot/.append style={ultra thick},
         soldot/.style={color=gray,only marks,mark=*, mark size=0.5pt},
         holdot/.style={color=red,only marks,mark=triangle, mark size=1pt},
         voldot/.style={color=blue,only marks,mark=square, mark size=0.5pt},
         label style={font=\small},
         tick label style={font=\small}]
           
        \addplot[domain=-1.7:-0.8, gray] {func1(x)}; 
        \addplot[domain=-0.8:0, gray] {func2(x)};
        \addplot[domain=0:0.8, gray] {func3(x)};
        \addplot[domain=0.8:1.7, gray] {func4(x)};
        
        \addplot[voldot]coordinates{(-1,-1)(1,1)};
        \addplot[holdot]coordinates{(-0.8,-1)(0.8, 1)};
        %\addplot[voldot]coordinates{(-1.2,-1)(-0.8,-1)(-0.2, 0)(0.2, 0)(0.8, 1)(1.2, 1)};
        
    \end{axis}
\end{tikzpicture} 

==> img/post.tex <==



\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR \\
    DeiT-T    & 94.85  & 85.40  & 13.66  \\
    DeiT-S     & 95.09 & 86.17  & 10.55 \\
    DeiT-B    & 98.72 & 90.66 & 12.22 \\
    ViT-B   & 98.13 & 90.22 & 12.55 \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar=1.8pt,
            bar width=4pt,
            width=0.4\textwidth,
            height=.25\textwidth,
            legend style={at={(0.5,1.35)},
             anchor=north,legend columns=-1},
            symbolic x coords={DeiT-T,DeiT-S,DeiT-B,ViT-B},
            xtick = data
        ]
        \addplot table[x=interval,y=carT]{\mydata};
        \addplot table[x=interval,y=carD]{\mydata};
        \addplot table[x=interval,y=carR]{\mydata};
        \legend{FP, BNN++, PTB}
    \end{axis}
\end{tikzpicture}

==> img/post2.tex <==



\pgfplotstableread[row sep=\\,col sep=&]{
    interval & carT & carD & carR \\
    DeiT-T    & 21.9  & 0.73  & 0.73  \\
    DeiT-S     & 84.2 & 2.8  & 2.8 \\
    DeiT-B    & 330 & 11 & 11 \\
    ViT-B   & 450 & 15 & 15 \\
    }\mydata

\begin{tikzpicture}
    \begin{axis}[
            ybar=1.8pt,
            bar width=4pt,
            width=0.4\textwidth,
            height=.25\textwidth,
            legend style={at={(0.5,1.35)},
             anchor=north,legend columns=-1},
            symbolic x coords={DeiT-T,DeiT-S,DeiT-B,ViT-B},
            xtick = data
        ]
        \addplot table[x=interval,y=carT]{\mydata};
        \addplot table[x=interval,y=carD]{\mydata};
        \addplot table[x=interval,y=carR]{\mydata};
        \legend{FP, BNN++, PTB}
    \end{axis}
\end{tikzpicture}

==> img/prox+.tex <==

\begin{tikzpicture}
 
% a1 shape
\node[draw,
    very thick,
    diamond,
    minimum size=1.75cm,
    %fill=Rhodamine!50
] (a1) at (0,0){$a_{n-1}$};
\node[draw=none] at (0,1.2){\small input to layer $n$};
 
%\draw (a1.north east) -- (a1.south west);
%    (a1.north west) -- (a1.south east);
 
 
%\node[left=-1pt] at (a1.center){\tiny $+$};
%\node[below] at (a1.center){\tiny $-$};
 
% fpw
\node [draw,
    very thick,
    circle,
    %fill=Goldenrod,
    minimum size = 1.75cm,
    right=1.5cm of a1
]  (fpw) {$\mathbf{w}_{n}^*$};
\node[draw=none] at (3.25,1.2){\small fp-weights};

% fq H(s)
\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=1.75cm, 
    minimum height=1.75cm,
    right=1.5cm of fpw
] (fq) {$\mathsf{F}_r^{\mu}$};
\node[draw=none] at (6.5,1.2){\small \textbf{Forward Quantizer}};

\node [draw,
    very thick,
    circle,
    %fill=Rhodamine!50, 
    minimum size = 1.75cm,
    right=1.5cm of fq
] (bw) {$\mathbf{w}_{n}$};
\node[draw=none] at (9.75,1.2){\small bn-weights};

\node[draw,
    very thick,
    diamond,
    minimum size=1.75cm,
    %fill=Rhodamine!50
    right=1.5cm of bw
] (a2){$a_{n}$};
\node[draw=none] at (13,1.2){\small output of layer $n$};

\node[draw=none, below = 1.4cm of bw] (gradient){$\dfrac{\partial a_{n}}{\partial \mathbf{w}_{n}}$};
 
% bq block
\node [draw,
    ultra thick,
    fill=blue!30, 
    minimum width=1.75cm, 
    minimum height=1.75cm,
    below = 1cm of fq
]  (bq) {$\mathsf{B}_r^{\mu}$};
\node[draw=none, below = 0.1cm of bq] {\small \textbf{Backward Quantizer}};
 
% Arrows 

\draw [stealth-, red, ultra thick] (a1.west) -- ++ (-1,0) ;

\draw[-stealth,red, ultra thick] (a1.east) -- (fpw.west);
 
\draw[-stealth,red, ultra thick] (fpw.east) -- (fq.west) ;

\draw[-stealth,red, ultra thick] (fq.east) -- (bw.west) ;

\draw[-stealth,red, ultra thick] (bw.east) -- (a2.west) ;
 
\draw[-stealth,red, ultra thick] (a2.east) -- ++ (1.25,0) 
    node[midway](output){}node[midway,above]{};
 
\draw[-stealth, blue, ultra thick] (output.center) |- (gradient.east)
    node[near start,left]{evaluate gradient};
    
\draw[-stealth, blue, ultra thick] (gradient.west) -- (bq.east)
    node[midway,above]{$\times$};    
    
\draw[-stealth, blue, ultra thick] (bq.west) -| (a1.south) 
    node[near end,left]{back-prop};

\draw[-stealth, red, ultra thick] (fpw.south east) -- (bq.north west) ;
    
\draw[-stealth, blue, ultra thick] (bq.west) -| (fpw.south) 
node[near end,left]{update};
 
    %node[midway,above]{$y_{ref}$};
\draw [decorate,
    ultra thick,
    decoration = {brace}] (-1.75,-4.4) --  (15,-4.4);
    
\draw [decorate,
    ultra thick,
    decoration = {brace,mirror}] (-1.75,1.6) --  (15,1.6);
    
\node at (0, 3.1)
{\input{img/fb-quantizers/identity}};
\node at (0, 4.8){FP (forward)};

\node at (0, -6)
{\input{img/fb-quantizers/identity-b}};
\node at (0, -7.7){FP (backward)};

\node at (3.25, 3.1)
{\input{img/fb-quantizers/lq}};
\node at (3.25, 4.8){PC (forward)};

\node at (3.25, -6)
{\input{img/fb-quantizers/identity-b}};
\node at (3.25, -7.7){PC (backward)};

\node at (6.5, 3.1)
{\input{img/fb-quantizers/sign}};
\node at (6.5, 4.8){BNN (forward)};

\node at (6.5, -6)
{\input{img/fb-quantizers/indicator}};
\node at (6.5, -7.7){BNN (backward)};

\node at (9.75, 3.1)
{\input{img/fb-quantizers/sign}};
\node at (9.75, 4.8){BNN+ (forward)};

\node at (9.75, -6)
{\input{img/fb-quantizers/gss}};
\node at (9.75, -7.7){BNN+ (backward)};

\node at (13, 3.1)
{\input{img/fb-quantizers/ss10}};
\node at (13, 4.8){BNN++ (forward)};

\node at (13, -6)
{\input{img/fb-quantizers/gss}};
\node at (13, -7.7){BNN++ (backward)};



 
\end{tikzpicture}

==> img/rebuttal.tex <==

\begin{tikzpicture}
 

    
\node at (0, 3.1)
{\input{img/fb-quantizers/sign}};
\node at (0, 4.8){Bi-Real(forward)};

\node at (0, 0)
{\input{img/fb-quantizers/bireal-b}};
\node at (0, -1.7){ Bi-Real(backward)};

\node at (3.25, 3.1)
{\input{img/fb-quantizers/sign}};
\node at (3.25, 4.8){R-BNN (forward)};

\node at (3.25, 0)
{\input{img/fb-quantizers/rbnn-b}};
\node at (3.25, -1.7){R-BNN (backward)};

\node at (6.5, 3.1)
{\input{img/fb-quantizers/bireal-f}};
\node at (6.5, 4.8){Poly+ (forward)};

\node at (6.5, 0)
{\input{img/fb-quantizers/bireal-b}};
\node at (6.5, -1.7){Poly+(backward)};

\node at (9.75, 3.1)
{\input{img/fb-quantizers/sign}};
\node at (9.75, 4.8){EDE (forward)};

\node at (9.75, 0)
{\input{img/fb-quantizers/ede-b}};
\node at (9.75, -1.7){EDE (backward)};

\node at (13, 3.1)
{\input{img/fb-quantizers/ede-f}};
\node at (13, 4.8){EDE+ (forward)};

\node at (13, 0)
{\input{img/fb-quantizers/ede-b}};
\node at (13, -1.7){EDE+ (backward)};

\node at (16.25, 3.1)
{\input{img/fb-quantizers/sign-s}};
\node at (16.25, 4.8){ReActNet (forward)};

\node at (16.25, 0)
{\input{img/fb-quantizers/indicator-s}};
\node at (16.25, -1.7){ReActNet (backward)};


 
\end{tikzpicture}
